LoopSkill: Evidence-Bound Lifecycle Control and the Safety-Liveness Tradeoff in Coding Agents

Coding agents can edit repositories and announce completion, but conversational claims do not prove that artifacts, dispatches, state versions, and authority still agree. LoopSkill is an evidence-bound lifecycle control plane with a schema-validated sole writer, durable outbox routing, artifact-bound reports, recovery, independent review, and heartbeat-gated finalization. We evaluate a locally frozen v3.3.12 integration under a common 1,800-second budget on a selected subset of SWE-bench Lite. The original 140-cell plan was administratively truncated after interim outcomes were visible, so the 60-cell analysis is exploratory and nonconfirmatory. Of 58 scored cells, blind artifact success was 7/19 for LoopSkill, 11/19 for implementation plus independent review, and 14/20 for an ordinary coding agent; two cells were apparatus null. Across 18 complete LoopSkill-versus-review pairs, the descriptive risk difference was -0.222 with exact McNemar p=0.125. No scored LoopSkill workflow finalized. The results expose a safety-liveness and fixed-budget cost tradeoff. They do not establish comparative superiority, long-horizon efficacy, or a false-accept rate.

==> figures/architecture.tex <==
\begin{tikzpicture}[
  font=\scriptsize,
  node distance=5mm and 7mm,
  role/.style={draw, rounded corners, align=center, minimum height=7mm, fill=blue!5},
  gate/.style={draw, very thick, rounded corners, align=center, minimum height=9mm, fill=orange!12},
  runtime/.style={draw, dashed, rounded corners, align=center, minimum height=7mm, fill=gray!8},
  authority/.style={draw, rounded corners, align=center, minimum height=7mm, fill=green!8},
  flow/.style={-Latex, thick},
  evidence/.style={-Latex, thick, dashed},
]
  \node[role] (controller) {Controller\\route and reconcile};
  \node[gate, right=of controller, minimum width=28mm] (gateway) {State Gateway\\sole canonical writer};
  \node[role, right=of gateway] (worker) {Worker\\bounded edits};
  \node[role, below=of worker] (reviewer) {Reviewer\\read-only decision};
  \node[runtime, below=of gateway] (codec) {Runtime codec\\materialize, capture, stage};
  \node[authority, below=of controller] (heartbeat) {External heartbeat\\pause and readback};
  \node[authority, above=of gateway] (neutral) {Neutral experiment authority\\schedule, capture, Oracle, analysis};

  \draw[flow] (controller) -- node[above]{CAS request} (gateway);
  \draw[flow] (gateway) -- node[above]{bound dispatch} (worker);
  \draw[flow] (worker) -- (codec);
  \draw[flow] (codec) -- node[left]{stage} (gateway);
  \draw[flow] (gateway) -- (reviewer);
  \draw[flow] (reviewer) -- (codec);
  \draw[evidence] (heartbeat) -- node[left]{terminal witness} (gateway);
  \draw[evidence] (neutral) -- node[right]{outside treatment} (gateway);

  \node[below=5mm of codec, align=center, text width=.92\linewidth] (boundary) {Every accepted transition binds current state version, Goal, lease, route/outbox, dispatch, task, artifact, report, and role.\\The neutral authority never enters B3's canonical state and B3 never controls scheduling or scoring.};
\end{tikzpicture}


==> figures/evaluation-boundary.tex <==
\begin{tikzpicture}[
  font=\scriptsize,
  box/.style={draw, rounded corners, align=center, minimum height=8mm},
  arrow/.style={-Latex, thick},
]
  \node[box, fill=gray!8] (input) {Frozen public task\\exact-base checkout};
  \node[box, right=6mm of input, fill=blue!7] (arms) {Common 1,800-s budget\\B0 ordinary agent\\B2 agent + review\\B3 LoopSkill};
  \node[box, right=6mm of arms, fill=orange!10] (freeze) {Treatment ends\\external immutable\\artifact capture};
  \node[box, right=6mm of freeze, fill=green!8] (oracle) {Blind Oracle once\\network disabled\\binary 0/1 or null};
  \draw[arrow] (input) -- (arms);
  \draw[arrow] (arms) -- (freeze);
  \draw[arrow] (freeze) -- (oracle);

  \node[draw, dashed, rounded corners, fit=(arms), inner sep=4mm, label={[font=\scriptsize]above:treatment boundary}] {};
  \node[below=8mm of freeze, align=center, text width=145mm] (boundarynote)
    {Only B3 uses the Gateway, role graph, heartbeat, report staging, and finalization. Selection, order, roots, artifact capture, private test application, classification, analysis, and paper claims remain treatment-external.};
\end{tikzpicture}


==> figures/protocol.tex <==
\begin{tikzpicture}[
  font=\scriptsize,
  lifeline/.style={gray!65, densely dotted},
  message/.style={-Latex, thick},
  reject/.style={-Latex, thick, red!65!black},
]
  \foreach \x/\name in {0/Controller,3/Gateway,6/Worker,9/Reviewer,12/Heartbeat} {
    \node[font=\scriptsize\bfseries] at (\x,0) {\name};
    \draw[lifeline] (\x,-.3) -- (\x,-7.9);
  }
  \draw[message] (0,-.8) -- node[above]{PREPARE\_ROUTE} (3,-.8);
  \draw[message] (3,-1.5) -- node[above]{immutable dispatch} (6,-1.5);
  \draw[message] (6,-2.2) -- node[above]{STAGE\_REPORT} (3,-2.2);
  \draw[message] (0,-2.9) -- node[above]{ACK\_ROUTE\_RESULT} (3,-2.9);
  \draw[message] (3,-3.6) -- node[above]{review dispatch} (9,-3.6);
  \draw[message] (9,-4.3) -- node[above]{STAGE\_REPORT} (3,-4.3);
  \draw[message] (0,-5.0) -- node[above]{ACK\_ROUTE\_RESULT} (3,-5.0);
  \draw[message] (0,-5.7) -- node[above]{PREPARE\_FINALIZATION} (3,-5.7);
  \draw[message] (12,-6.4) -- node[above]{pause/readback witness} (3,-6.4);
  \draw[message] (0,-7.1) -- node[above]{ACK\_FINALIZATION} (3,-7.1);
  \node[draw, rounded corners, fill=green!9, align=center] at (3,-7.85) {FINALIZATION\_ACKED};

  \node[draw, rounded corners, fill=red!6, align=left, text width=43mm] (bad) at (9,-7.85)
    {Fail-closed branch: stale version, foreign identity, malformed report, duplicate delivery, or missing terminal witness $\Rightarrow$ reject with no canonical advancement; retain negative evidence.};
  \draw[reject] (3,-2.2) -- (bad.north west);
\end{tikzpicture}


==> figures/results-and-failures.tex <==
\begin{tikzpicture}[font=\scriptsize]
  \begin{scope}[x=0.105cm,y=0.095cm]
    \draw[->] (0,0) -- (0,82) node[above]{\%};
    \draw[->] (0,0) -- (76,0);
    \foreach \y in {0,20,40,60,80} {
      \draw (-1,\y) -- (1,\y) node[left=2pt]{\y};
      \draw[gray!25] (1,\y) -- (72,\y);
    }
    \fill[gray!55] (7,0) rectangle (22,\BZeroRate);
    \fill[blue!55] (30,0) rectangle (45,\BTwoRate);
    \fill[orange!70] (53,0) rectangle (68,\BThreeRate);
    \node[above] at (14.5,\BZeroRate) {\BZeroSuccesses/\BZeroScored};
    \node[above] at (37.5,\BTwoRate) {\BTwoSuccesses/\BTwoScored};
    \node[above] at (60.5,\BThreeRate) {\BThreeSuccesses/\BThreeScored};
    \node[below] at (14.5,0) {B0};
    \node[below] at (37.5,0) {B2};
    \node[below] at (60.5,0) {B3};
    \node[align=center] at (36,-14) {Blind immutable-artifact success};
  \end{scope}

  \begin{scope}[shift={(9.2cm,0)}]
    \node[font=\scriptsize\bfseries] at (2.0,4.6) {Post-hoc B3 closure-failure taxonomy ($n=19$)};
    \fill[red!65] (0,3.8) rectangle (4.0,4.25);
    \fill[orange!70] (0,2.9) rectangle (3.0,3.35);
    \fill[blue!55] (0,2.0) rectangle (1.5,2.45);
    \fill[gray!65] (0,1.1) rectangle (1.0,1.55);
    \node[right] at (4.1,4.03) {artifact/report: \FailureArtifactReport};
    \node[right] at (3.1,3.13) {initialization/identity: \FailureInitialization};
    \node[right] at (1.6,2.23) {transport/recovery: \FailureTransport};
    \node[right] at (1.1,1.33) {bootstrap/policy: \FailureBootstrap};
    \node[align=left, text width=64mm] at (3.2,.25) {Closure: \BThreeFinalized/\BThreeClosureDenominator. The categories describe observed terminal reasons; they are neither preregistered nor causal.};
  \end{scope}
\end{tikzpicture}

